For Generalised Algebraic Theories, Two Sorts Are Enough

Generalised algebraic theories (GATs) allow multiple sorts indexed over each other. Categories have two sorts, objects and morphisms, and the latter are double-indexed over the former. Martin-L\"of type theory has four sorts: contexts, substitutions, types and terms. For example, types are indexed over contexts, and terms are indexed over both contexts and types. In this paper we show that any GAT can be reduced to a GAT involving only two sorts: a first one without dependencies, and another one indexed over the former. We show that a model of the reduced GAT is equivalently given by a pair consisting of a model of the original GAT, which we call the core model, and a "cartesian" morphism from the family of sets induced by this core model. In a type-theoretic metatheory, the initial model of a GAT is called a quotient inductive-inductive type (QIIT). The above characterisation justifies soundness of the reduction, in the sense that the QIIT of the original GAT can be simulated from the QIIT of the reduced GAT, by taking its core model. A particular case of our reduction is the well-known method of reducing mutual inductive types to a single indexed family. Other instances of this reduction can be found in the literature to simulate sophisticated QIITs in Cubical Agda. Indeed, the reduced GAT is simpler than the original GAT in the following aspects: it does not have sort equalities; it does not have interleaved sorts and operations; if the original GAT did not have interleaved sorts and operations, then the reduced GAT won't have operations interleaved between different sorts. Our approach is semantic in that it does not rely on a syntactic description of GATs, but instead, on Uemura's bi-initial characterisation of the category of (finite) GATs in the 2-category of finitely complete categories with a chosen exponentiable morphism.

==> diagrams/coreflector-model-functor.tex <==
\begin{tikzpicture}
\draw[white,line width=0.20833333333333334em] (9.244791666666668em,-8.59375em) .. controls (12.343749999999998em,-8.59375em) and (15.442708333333334em,-8.59375em) .. (18.541666666666668em,-8.59375em);
\draw[black,->, ] (9.244791666666668em,-8.59375em) .. controls (12.343749999999998em,-8.59375em) and (15.442708333333334em,-8.59375em) .. (18.541666666666668em,-8.59375em);
\draw[white,curve={ratio=-0.2}, line width=0.20833333333333334em] (17.526041666666668em,-5.550575461716435em) .. controls (18.465805641467423em,-6.019072359932446em) and (19.114396344497035em,-6.7470055393603em) .. (19.471813775755507em,-7.734375em);
\draw[black,->, curve={ratio=-0.2}, ] (17.526041666666668em,-5.550575461716435em) .. controls (18.465805641467423em,-6.019072359932446em) and (19.114396344497035em,-6.7470055393603em) .. (19.471813775755507em,-7.734375em);
\draw[white,curve={ratio=-0.2}, line width=0.20833333333333334em] (9.238354649295403em,-7.734375em) .. controls (9.762802822775123em,-6.622606316907087em) and (10.598281828565545em,-5.845029236130341em) .. (11.744791666666668em,-5.401643757669764em);
\draw[black,->, curve={ratio=-0.2}, ] (9.238354649295403em,-7.734375em) .. controls (9.762802822775123em,-6.622606316907087em) and (10.598281828565545em,-5.845029236130341em) .. (11.744791666666668em,-5.401643757669764em);
\draw[white,double=white,identity,curve={ratio=0.4}, line width=0.20833333333333334em] (13.608666807217626em,-5.7760413487752285em) .. controls (13.001611116357811em,-6.546021969868029em) and (13.007055510269048em,-7.311647075831842em) .. (13.624999988951334em,-8.072916666666668em);
\draw[black,double=white,->, cell=0.05, curve={ratio=0.4}, ] (13.608666807217626em,-5.7760413487752285em) .. controls (13.001611116357811em,-6.546021969868029em) and (13.007055510269048em,-7.311647075831842em) .. (13.624999988951334em,-8.072916666666668em);
\draw[white,double=white,identity,curve={ratio=-0.3}, line width=0.20833333333333334em] (14.940622384093041em,-5.7760413487752285em) .. controls (15.209256780821086em,-6.656110854849187em) and (15.018516113970842em,-7.421735960813em) .. (14.36840038354231em,-8.072916666666668em);
\draw[black,double=white,->, cell=0.05, curve={ratio=-0.3}, ] (14.940622384093041em,-5.7760413487752285em) .. controls (15.209256780821086em,-6.656110854849187em) and (15.018516113970842em,-7.421735960813em) .. (14.36840038354231em,-8.072916666666668em);
\node at (8.59375em,-8.59375em) {$\FinGat$} ;
\node at (20.052083333333336em,-8.59375em) {$\CAT$} ;
\node at (14.635416666666668em,-4.9166663487752285em) {$\CAT/\Fam$} ;
\node[scale=0.7] at (13.893229166666668em,-9.105546729354133em) {$\model{-}$} ;
\node[scale=0.7] at (19.474023209599014em,-5.773662149921837em) {$\dom$} ;
\node[scale=0.7] at (7.980909289810773em,-5.88071364588971em) {$\MFunctor{\model{-}} ∘ \TW$} ;
\node[scale=0.7] at (12.735516191630259em,-6.930746093263613em) {$\alpha $} ;
\node[scale=0.7] at (15.468282311475345em,-7.127214273578466em) {$\beta $} ;
\end{tikzpicture}

==> diagrams/famcat-arrow-functor.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (10.416666666666668em,-2.96875em) .. controls (10.416666666666666em,-3.7586805555555554em) and (10.416666666666666em,-4.548611111111111em) .. (10.416666666666668em,-5.338541666666667em);
\draw[black,->, ] (10.416666666666668em,-2.96875em) .. controls (10.416666666666666em,-3.7586805555555554em) and (10.416666666666666em,-4.548611111111111em) .. (10.416666666666668em,-5.338541666666667em);
\draw[white,-,line width=0.20833333333333334em] (11.40625em,-2.0833333333333335em) .. controls (12.504822530864198em,-2.0833333333333335em) and (13.603395061728394em,-2.0833333333333335em) .. (14.701967592592593em,-2.0833333333333335em);
\draw[black,->, ] (11.40625em,-2.0833333333333335em) .. controls (12.504822530864198em,-2.0833333333333335em) and (13.603395061728394em,-2.0833333333333335em) .. (14.701967592592593em,-2.0833333333333335em);
\draw[white,-,line width=0.20833333333333334em] (16.75925925925926em,-2.96875em) .. controls (16.75925925925926em,-3.767361111111111em) and (16.75925925925926em,-4.565972222222222em) .. (16.75925925925926em,-5.364583333333334em);
\draw[black,->, ] (16.75925925925926em,-2.96875em) .. controls (16.75925925925926em,-3.767361111111111em) and (16.75925925925926em,-4.565972222222222em) .. (16.75925925925926em,-5.364583333333334em);
\draw[white,-,line width=0.20833333333333334em] (13.567708333333334em,-6.25em) .. controls (13.937114197530866em,-6.25em) and (14.306520061728397em,-6.25em) .. (14.675925925925926em,-6.25em);
\draw[black,->, ] (13.567708333333334em,-6.25em) .. controls (13.937114197530866em,-6.25em) and (14.306520061728397em,-6.25em) .. (14.675925925925926em,-6.25em);
\draw[white,-,line width=0.20833333333333334em] (10.416666666666668em,-7.161458333333334em) .. controls (10.416666666666666em,-7.951388888888888em) and (10.416666666666666em,-8.741319444444445em) .. (10.416666666666668em,-9.53125em);
\draw[black,->, ] (10.416666666666668em,-7.161458333333334em) .. controls (10.416666666666666em,-7.951388888888888em) and (10.416666666666666em,-8.741319444444445em) .. (10.416666666666668em,-9.53125em);
\draw[white,-,curve={ratio=0.7}, line width=0.20833333333333334em] (9.427083333333334em,-2.7901785714285716em) .. controls (6.197916666666666em,-4.920535714285713em) and (6.114583333333332em,-7.167559523809523em) .. (9.177083333333334em,-9.53125em);
\draw[blue,->, curve={ratio=0.7}, ] (9.427083333333334em,-2.7901785714285716em) .. controls (6.197916666666666em,-4.920535714285713em) and (6.114583333333332em,-7.167559523809523em) .. (9.177083333333334em,-9.53125em);
\draw[white,-,line width=0.20833333333333334em] (21.510416666666668em,-2.0833333333333335em) .. controls (21.901041666666668em,-2.0833333333333335em) and (22.291666666666668em,-2.0833333333333335em) .. (22.682291666666668em,-2.0833333333333335em);
\draw[black,->, ] (21.510416666666668em,-2.0833333333333335em) .. controls (21.901041666666668em,-2.0833333333333335em) and (22.291666666666668em,-2.0833333333333335em) .. (22.682291666666668em,-2.0833333333333335em);
\draw[white,-,line width=0.20833333333333334em] (28.984375em,-2.0833333333333335em) .. controls (29.35763888888889em,-2.0833333333333335em) and (29.730902777777775em,-2.0833333333333335em) .. (30.104166666666668em,-2.0833333333333335em);
\draw[black,->, ] (28.984375em,-2.0833333333333335em) .. controls (29.35763888888889em,-2.0833333333333335em) and (29.730902777777775em,-2.0833333333333335em) .. (30.104166666666668em,-2.0833333333333335em);
\draw[white,-,line width=0.20833333333333334em] (31.5625em,-2.96875em) .. controls (31.5625em,-5.15625em) and (31.5625em,-7.34375em) .. (31.5625em,-9.53125em);
\draw[black,->, ] (31.5625em,-2.96875em) .. controls (31.5625em,-5.15625em) and (31.5625em,-7.34375em) .. (31.5625em,-9.53125em);
\draw[white,-,line width=0.20833333333333334em] (22.604166666666668em,-10.416666666666668em) .. controls (25.234375em,-10.416666666666666em) and (27.864583333333336em,-10.416666666666666em) .. (30.494791666666668em,-10.416666666666668em);
\draw[black,->, ] (22.604166666666668em,-10.416666666666668em) .. controls (25.234375em,-10.416666666666666em) and (27.864583333333336em,-10.416666666666666em) .. (30.494791666666668em,-10.416666666666668em);
\draw[white,-,line width=0.20833333333333334em] (20.520833333333336em,-2.96875em) .. controls (20.520833333333332em,-5.15625em) and (20.520833333333332em,-7.34375em) .. (20.520833333333336em,-9.53125em);
\draw[blue,->, ] (20.520833333333336em,-2.96875em) .. controls (20.520833333333332em,-5.15625em) and (20.520833333333332em,-7.34375em) .. (20.520833333333336em,-9.53125em);
\draw[white,-,line width=0.20833333333333334em] (25.252278645833336em,-2.994791666666667em) .. controls (23.86328125em,-5.173611111111111em) and (22.474283854166664em,-7.352430555555555em) .. (21.085286458333332em,-9.53125em);
\draw[black,->, ] (25.252278645833336em,-2.994791666666667em) .. controls (23.86328125em,-5.173611111111111em) and (22.474283854166664em,-7.352430555555555em) .. (21.085286458333332em,-9.53125em);
\draw[white] (10.677083333333334em,-3.4895833333333335em) -- (11.927083333333334em,-3.4895833333333335em);
\draw[white] (11.927083333333334em,-3.4895833333333335em) -- (11.927083333333334em,-2.34375em);
\draw[black] (10.677083333333334em,-3.4895833333333335em) -- (11.927083333333334em,-3.4895833333333335em);
\draw[black] (11.927083333333334em,-3.4895833333333335em) -- (11.927083333333334em,-2.34375em);
\draw[white] (25.23271753189503em,-3.43397249898819em) -- (28.644175865228366em,-3.43397249898819em);
\draw[white] (28.644175865228366em,-3.43397249898819em) -- (29.365219443030846em,-2.302923749494095em);
\draw[black] (25.23271753189503em,-3.43397249898819em) -- (28.644175865228366em,-3.43397249898819em);
\draw[black] (28.644175865228366em,-3.43397249898819em) -- (29.365219443030846em,-2.302923749494095em);
\node at (10.416666666666668em,-2.0833333333333335em) {$PF$} ;
\node at (10.416666666666668em,-6.25em) {$𝐒𝐞𝐭/\FamCat{D}$} ;
\node at (16.75925925925926em,-2.0833333333333335em) {$\FamCat{C}$} ;
\node at (16.75925925925926em,-6.25em) {$\FamCat{D}$} ;
\node at (10.416666666666668em,-10.416666666666668em) {$\FamCat{D}$} ;
\node at (20.520833333333336em,-2.0833333333333335em) {$PF$} ;
\node at (20.520833333333336em,-10.416666666666668em) {$\FamCat{D}$} ;
\node at (25.833333333333336em,-2.0833333333333335em) {$𝐒𝐞𝐭/\FamCat{D}$} ;
\node at (31.5625em,-2.0833333333333335em) {$𝐒𝐞𝐭^→$} ;
\node at (31.5625em,-10.416666666666668em) {$𝐒𝐞𝐭$} ;
\node[scale=0.7] at (18.108663118472048em,-4.166666666666667em) {$\FamCat{F}$} ;
\node[scale=0.7] at (9.977210649650214em,-8.346354166666668em) {$\pi_2 $} ;
\node[scale=0.7] at (32.182586468400125em,-6.25em) {$\cod$} ;
\node[scale=0.7] at (23.694205242536025em,-6.597977798496925em) {$ π₂$} ;
\end{tikzpicture}

==> diagrams/main-thm-naturality.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (8.28125em,-9.166666666666668em) .. controls (8.28125em,-10.416666666666666em) and (8.28125em,-11.666666666666666em) .. (8.28125em,-12.916666666666668em);
\draw[black,->, ] (8.28125em,-9.166666666666668em) .. controls (8.28125em,-10.416666666666666em) and (8.28125em,-11.666666666666666em) .. (8.28125em,-12.916666666666668em);
\draw[white,-,line width=0.20833333333333334em] (10.703125em,-8.28125em) .. controls (13.133680555555555em,-8.28125em) and (15.56423611111111em,-8.28125em) .. (17.994791666666668em,-8.28125em);
\draw[black,->, ] (10.703125em,-8.28125em) .. controls (13.133680555555555em,-8.28125em) and (15.56423611111111em,-8.28125em) .. (17.994791666666668em,-8.28125em);
\draw[white,-,line width=0.20833333333333334em] (19.322916666666668em,-9.166666666666668em) .. controls (19.322916666666668em,-10.416666666666666em) and (19.322916666666668em,-11.666666666666666em) .. (19.322916666666668em,-12.916666666666668em);
\draw[black,->, ] (19.322916666666668em,-9.166666666666668em) .. controls (19.322916666666668em,-10.416666666666666em) and (19.322916666666668em,-11.666666666666666em) .. (19.322916666666668em,-12.916666666666668em);
\draw[white,-,line width=0.20833333333333334em] (10.78125em,-13.802083333333334em) .. controls (13.151041666666668em,-13.802083333333334em) and (15.520833333333334em,-13.802083333333334em) .. (17.890625em,-13.802083333333334em);
\draw[black,->, ] (10.78125em,-13.802083333333334em) .. controls (13.151041666666668em,-13.802083333333334em) and (15.520833333333334em,-13.802083333333334em) .. (17.890625em,-13.802083333333334em);
\draw[white,-,line width=0.20833333333333334em] (27.265625em,-8.28125em) .. controls (29.696180555555554em,-8.28125em) and (32.12673611111111em,-8.28125em) .. (34.55729166666667em,-8.28125em);
\draw[black,->, ] (27.265625em,-8.28125em) .. controls (29.696180555555554em,-8.28125em) and (32.12673611111111em,-8.28125em) .. (34.55729166666667em,-8.28125em);
\draw[white,-,line width=0.20833333333333334em] (25.729166666666668em,-9.166666666666668em) .. controls (26.979166666666668em,-10.416666666666666em) and (28.229166666666668em,-11.666666666666666em) .. (29.479166666666668em,-12.916666666666668em);
\draw[black,->, ] (25.729166666666668em,-9.166666666666668em) .. controls (26.979166666666668em,-10.416666666666666em) and (28.229166666666668em,-11.666666666666666em) .. (29.479166666666668em,-12.916666666666668em);
\draw[white,-,line width=0.20833333333333334em] (35em,-9.166666666666668em) .. controls (33.75em,-10.416666666666666em) and (32.5em,-11.666666666666666em) .. (31.25em,-12.916666666666668em);
\draw[black,->, ] (35em,-9.166666666666668em) .. controls (33.75em,-10.416666666666666em) and (32.5em,-11.666666666666666em) .. (31.25em,-12.916666666666668em);
\node at (8.28125em,-8.28125em) {$\cartCommaFam{\FamFunctor{Γ}}$} ;
\node at (8.28125em,-13.802083333333334em) {$\cartCommaFam{\FamFunctor{Δ}}$} ;
\node at (19.322916666666668em,-8.28125em) {$\model{\TW Γ}$} ;
\node at (19.322916666666668em,-13.802083333333334em) {$\model{\TW Δ}$} ;
\node at (24.84375em,-8.28125em) {$\cartCommaFam{\FamFunctor{Γ}}$} ;
\node at (35.88541666666667em,-8.28125em) {$\model{\TW Γ}$} ;
\node at (30.364583333333336em,-13.802083333333334em) {$\FamS$} ;
\node[scale=0.7] at (6.671273228154625em,-11.041666666666668em) {$\cartCommaFam{\FamFunctor{σ}}$} ;
\node[scale=0.7] at (14.348958333333334em,-7.768609068208343em) {$\cong $} ;
\node[scale=0.7] at (20.152989040252518em,-11.041666666666668em) {$\model{\TW σ}$} ;
\node[scale=0.7] at (14.3359375em,-14.314724265124992em) {$\cong $} ;
\node[scale=0.7] at (30.911458333333336em,-7.768609068208343em) {$\cong $} ;
\node[scale=0.7] at (27.05740316803629em,-11.588430165297043em) {$\cod $} ;
\end{tikzpicture}

==> diagrams/mate-free-filtered.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (15.885416666666668em,-2.8645833333333335em) .. controls (16.788194444444443em,-2.8645833333333335em) and (17.69097222222222em,-2.8645833333333335em) .. (18.59375em,-2.8645833333333335em);
\draw[black,->, ] (15.885416666666668em,-2.8645833333333335em) .. controls (16.788194444444443em,-2.8645833333333335em) and (17.69097222222222em,-2.8645833333333335em) .. (18.59375em,-2.8645833333333335em);
\draw[white,-,line width=0.20833333333333334em] (14.322916666666668em,-7.708333333333334em) .. controls (14.322916666666668em,-6.388888888888888em) and (14.322916666666668em,-5.069444444444445em) .. (14.322916666666668em,-3.75em);
\draw[black,->, ] (14.322916666666668em,-7.708333333333334em) .. controls (14.322916666666668em,-6.388888888888888em) and (14.322916666666668em,-5.069444444444445em) .. (14.322916666666668em,-3.75em);
\draw[white,-,line width=0.20833333333333334em] (15.833333333333334em,-8.59375em) .. controls (16.75347222222222em,-8.59375em) and (17.67361111111111em,-8.59375em) .. (18.59375em,-8.59375em);
\draw[black,->, ] (15.833333333333334em,-8.59375em) .. controls (16.75347222222222em,-8.59375em) and (17.67361111111111em,-8.59375em) .. (18.59375em,-8.59375em);
\draw[white,-,line width=0.20833333333333334em] (20.052083333333336em,-7.708333333333334em) .. controls (20.052083333333332em,-6.388888888888888em) and (20.052083333333332em,-5.069444444444445em) .. (20.052083333333336em,-3.75em);
\draw[black,->, ] (20.052083333333336em,-7.708333333333334em) .. controls (20.052083333333332em,-6.388888888888888em) and (20.052083333333332em,-5.069444444444445em) .. (20.052083333333336em,-3.75em);
\node at (20.052083333333336em,-8.59375em) {$ \overline{ℂ}/iY_ℂ$} ;
\node at (14.322916666666668em,-2.8645833333333335em) {$ 𝔻/X_𝔻$} ;
\node at (20.052083333333336em,-2.8645833333333335em) {$ 𝔻/Y_𝔻$} ;
\node at (14.322916666666668em,-8.59375em) {$ \overline{ℂ}/iX_ℂ$} ;
\node at (17.1875em,-5.8020830154418945em) {$\cong $} ;
\node[scale=0.7] at (17.239583333333336em,-2.335896063517366em) {$p_𝔻^*$} ;
\node[scale=0.7] at (13.956744572529768em,-5.729166666666667em) {$\overline{F}$} ;
\node[scale=0.7] at (17.213541666666668em,-9.121807014882435em) {$ip_ℂ^*$} ;
\node[scale=0.7] at (20.418255427470232em,-5.729166666666667em) {$\overline{F}$} ;
\end{tikzpicture}

==> diagrams/nat-universal-pullback-P-explicit.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (10.9375em,-11.822916666666668em) .. controls (10.9375em,-12.274305555555555em) and (10.9375em,-12.725694444444445em) .. (10.9375em,-13.177083333333334em);
\draw[black,->, ] (10.9375em,-11.822916666666668em) .. controls (10.9375em,-12.274305555555555em) and (10.9375em,-12.725694444444445em) .. (10.9375em,-13.177083333333334em);
\draw[white,-,line width=0.20833333333333334em] (10.9375em,-14.947916666666668em) .. controls (10.9375em,-15.399305555555554em) and (10.9375em,-15.850694444444445em) .. (10.9375em,-16.302083333333336em);
\draw[black,->, ] (10.9375em,-14.947916666666668em) .. controls (10.9375em,-15.399305555555554em) and (10.9375em,-15.850694444444445em) .. (10.9375em,-16.302083333333336em);
\draw[white,-,line width=0.20833333333333334em] (10.9375em,-8.697916666666668em) .. controls (10.9375em,-9.149305555555555em) and (10.9375em,-9.600694444444445em) .. (10.9375em,-10.052083333333334em);
\draw[black,->, ] (10.9375em,-8.697916666666668em) .. controls (10.9375em,-9.149305555555555em) and (10.9375em,-9.600694444444445em) .. (10.9375em,-10.052083333333334em);
\draw[white,-,line width=0.20833333333333334em] (18.385416666666668em,-12.124999997516474em) .. controls (18.55034722222222em,-12.124999997516474em) and (18.71527777777778em,-12.124999997516474em) .. (18.880208333333336em,-12.124999997516474em);
\draw[black,->, ] (18.385416666666668em,-12.124999997516474em) .. controls (18.55034722222222em,-12.124999997516474em) and (18.71527777777778em,-12.124999997516474em) .. (18.880208333333336em,-12.124999997516474em);
\draw[white,-,line width=0.20833333333333334em] (20.208333333333336em,-9.88541666418314em) .. controls (20.208333333333332em,-10.336805553072029em) and (20.208333333333332em,-10.788194441960917em) .. (20.208333333333336em,-11.239583330849808em);
\draw[black,->, ] (20.208333333333336em,-9.88541666418314em) .. controls (20.208333333333332em,-10.336805553072029em) and (20.208333333333332em,-10.788194441960917em) .. (20.208333333333336em,-11.239583330849808em);
\draw[white,-,line width=0.20833333333333334em] (17.083333333333336em,-9.88541666418314em) .. controls (17.083333333333336em,-10.336805553072029em) and (17.083333333333336em,-10.788194441960917em) .. (17.083333333333336em,-11.239583330849808em);
\draw[black,->, ] (17.083333333333336em,-9.88541666418314em) .. controls (17.083333333333336em,-10.336805553072029em) and (17.083333333333336em,-10.788194441960917em) .. (17.083333333333336em,-11.239583330849808em);
\draw[white,-,line width=0.20833333333333334em] (18.177083333333336em,-8.999999997516474em) .. controls (18.45486111111111em,-8.999999997516474em) and (18.73263888888889em,-8.999999997516474em) .. (19.010416666666668em,-8.999999997516474em);
\draw[black,->, ] (18.177083333333336em,-8.999999997516474em) .. controls (18.45486111111111em,-8.999999997516474em) and (18.73263888888889em,-8.999999997516474em) .. (19.010416666666668em,-8.999999997516474em);
\draw[white,-,curve={ratio=0.4}, line width=0.20833333333333334em] (16.375em,-9.88541666418314em) .. controls (15.180555555555555em,-11.378472219738695em) and (15.180555555555555em,-12.87152777529425em) .. (16.375em,-14.364583330849808em);
\draw[black,->, dashed, curve={ratio=0.4}, ] (16.375em,-9.88541666418314em) .. controls (15.180555555555555em,-11.378472219738695em) and (15.180555555555555em,-12.87152777529425em) .. (16.375em,-14.364583330849808em);
\draw[white] (17.34375em,-10.145833330849808em) -- (18.4375em,-10.145833330849808em);
\draw[white] (18.4375em,-10.145833330849808em) -- (18.4375em,-9.26041666418314em);
\draw[black] (17.34375em,-10.145833330849808em) -- (18.4375em,-10.145833330849808em);
\draw[black] (18.4375em,-10.145833330849808em) -- (18.4375em,-9.26041666418314em);
\node at (17.083333333333336em,-8.999999997516474em) {$F\Gamma '$} ;
\node at (10.9375em,-7.8125em) {$F P Γ$} ;
\node at (10.9375em,-10.9375em) {$P_ℂ F Γ$} ;
\node at (10.9375em,-14.0625em) {$P_ℂ G Γ$} ;
\node at (10.9375em,-17.1875em) {$G P Γ$} ;
\node at (17.083333333333336em,-12.124999997516474em) {$FP Γ$} ;
\node at (20.208333333333336em,-12.124999997516474em) {$F\XGAT$} ;
\node at (20.208333333333336em,-8.999999997516474em) {$F\YGAT$} ;
\node at (17.083333333333336em,-15.249999997516474em) {$F Γ$} ;
\node[scale=0.7] at (11.862923512968147em,-12.5em) {$P_ℂ α_Γ$} ;
\node[scale=0.7] at (11.3036720941369em,-15.625em) {$≅$} ;
\node[scale=0.7] at (11.403010803611544em,-9.375em) {$ β_Γ$} ;
\node[scale=0.7] at (20.949752708452248em,-10.562499997516474em) {$F \pGAT$} ;
\node[scale=0.7] at (14.798718981997986em,-12.124999997516474em) {$F ε_Γ$} ;
\end{tikzpicture}

==> diagrams/nat-universal.tex <==
\begin{tikzpicture}
\draw[white,-,curve={ratio=0.2}, line width=0.20833333333333334em] (14.973958333333334em,-8.854166666666668em) .. controls (18.369444444444444em,-10.208333333333332em) and (21.76354166666667em,-10.20486111111111em) .. (25.15625em,-8.843750000000002em);
\draw[black,->, curve={ratio=0.2}, ] (14.973958333333334em,-8.854166666666668em) .. controls (18.369444444444444em,-10.208333333333332em) and (21.76354166666667em,-10.20486111111111em) .. (25.15625em,-8.843750000000002em);
\draw[white,-,curve={ratio=-0.2}, line width=0.20833333333333334em] (14.973958333333334em,-8.333333333333334em) .. controls (18.369444444444444em,-6.979166666666667em) and (21.76354166666667em,-6.982638888888889em) .. (25.15625em,-8.34375em);
\draw[black,->, curve={ratio=-0.2}, ] (14.973958333333334em,-8.333333333333334em) .. controls (18.369444444444444em,-6.979166666666667em) and (21.76354166666667em,-6.982638888888889em) .. (25.15625em,-8.34375em);
\draw[white,double=white,identity,line width=0.20833333333333334em] (20.066145833333334em,-7.841145833333334em) .. controls (20.066145833333334em,-8.342881944444445em) and (20.066145833333334em,-8.844618055555555em) .. (20.066145833333334em,-9.346354166666666em);
\draw[black,double=white,->, cell=0.05, ] (20.066145833333334em,-7.841145833333334em) .. controls (20.066145833333334em,-8.342881944444445em) and (20.066145833333334em,-8.844618055555555em) .. (20.066145833333334em,-9.346354166666666em);
\node at (14.322916666666668em,-8.59375em) {$\FinGat$} ;
\node at (25.78125em,-8.59375em) {$ℂ$} ;
\node[scale=0.7] at (20.066682406361526em,-10.391687635057519em) {$G$} ;
\node[scale=0.7] at (20.066682406361526em,-6.795812364942483em) {$F$} ;
\node[scale=0.7] at (21.062099321399877em,-8.59375em) {$ α_{(x,y)}$} ;
\end{tikzpicture}

==> diagrams/naturality-square-initial-model.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (11.71875em,-7.916666666666667em) .. controls (11.71875em,-8.44791677263048em) and (11.71875em,-8.979166878594292em) .. (11.71875em,-9.510416984558105em);
\draw[black,->, ] (11.71875em,-7.916666666666667em) .. controls (11.71875em,-8.44791677263048em) and (11.71875em,-8.979166878594292em) .. (11.71875em,-9.510416984558105em);
\draw[white,-,line width=0.20833333333333334em] (14.453125em,-7.03125em) .. controls (15.182291666666668em,-7.03125em) and (15.911458333333334em,-7.03125em) .. (16.640625em,-7.03125em);
\draw[black,->, ] (14.453125em,-7.03125em) .. controls (15.182291666666668em,-7.03125em) and (15.911458333333334em,-7.03125em) .. (16.640625em,-7.03125em);
\draw[white,-,line width=0.20833333333333334em] (18.645833333333336em,-7.916666666666667em) .. controls (18.645833333333336em,-8.44791677263048em) and (18.645833333333336em,-8.979166878594292em) .. (18.645833333333336em,-9.510416984558105em);
\draw[black,->, ] (18.645833333333336em,-7.916666666666667em) .. controls (18.645833333333336em,-8.44791677263048em) and (18.645833333333336em,-8.979166878594292em) .. (18.645833333333336em,-9.510416984558105em);
\draw[white,-,line width=0.20833333333333334em] (14.583333333333334em,-10.395833651224773em) .. controls (15.581597222222221em,-10.395833651224772em) and (16.57986111111111em,-10.395833651224772em) .. (17.578125em,-10.395833651224773em);
\draw[black,->, ] (14.583333333333334em,-10.395833651224773em) .. controls (15.581597222222221em,-10.395833651224772em) and (16.57986111111111em,-10.395833651224772em) .. (17.578125em,-10.395833651224773em);
\draw[white] (11.979166666666668em,-8.4375em) -- (14.973958333333334em,-8.4375em);
\draw[white] (14.973958333333334em,-8.4375em) -- (14.973958333333334em,-7.291666666666667em);
\draw[black] (11.979166666666668em,-8.4375em) -- (14.973958333333334em,-8.4375em);
\draw[black] (14.973958333333334em,-8.4375em) -- (14.973958333333334em,-7.291666666666667em);
\node at (11.71875em,-7.03125em) {$\hom(Ω,\YGAT)$} ;
\node at (11.71875em,-10.395833651224773em) {$\hom(Ω,\XGAT)$} ;
\node at (18.645833333333336em,-7.03125em) {$\PtdSet$} ;
\node at (18.645833333333336em,-10.395833651224773em) {$𝐒𝐞𝐭$} ;
\end{tikzpicture}

==> diagrams/p2-pushforward.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (9.114583333333334em,-2.7083333333333335em) .. controls (9.114583333333334em,-3.3333333333333335em) and (9.114583333333334em,-3.9583333333333335em) .. (9.114583333333334em,-4.583333333333334em);
\draw[black,->, ] (9.114583333333334em,-2.7083333333333335em) .. controls (9.114583333333334em,-3.3333333333333335em) and (9.114583333333334em,-3.9583333333333335em) .. (9.114583333333334em,-4.583333333333334em);
\draw[white,-,line width=0.20833333333333334em] (6.197916666666667em,-5.46875em) .. controls (6.71875em,-5.46875em) and (7.239583333333334em,-5.46875em) .. (7.760416666666667em,-5.46875em);
\draw[black,->, dashed, ] (6.197916666666667em,-5.46875em) .. controls (6.71875em,-5.46875em) and (7.239583333333334em,-5.46875em) .. (7.760416666666667em,-5.46875em);
\draw[white,-,line width=0.20833333333333334em] (6.510416666666667em,-1.8229166666666667em) .. controls (7.057291666666667em,-1.8229166666666667em) and (7.604166666666667em,-1.8229166666666667em) .. (8.151041666666668em,-1.8229166666666667em);
\draw[black,->, ] (6.510416666666667em,-1.8229166666666667em) .. controls (7.057291666666667em,-1.8229166666666667em) and (7.604166666666667em,-1.8229166666666667em) .. (8.151041666666668em,-1.8229166666666667em);
\draw[white,-,line width=0.20833333333333334em] (5.46875em,-2.7083333333333335em) .. controls (5.46875em,-3.3420138888888884em) and (5.46875em,-3.975694444444444em) .. (5.46875em,-4.609375em);
\draw[black,->, ] (5.46875em,-2.7083333333333335em) .. controls (5.46875em,-3.3420138888888884em) and (5.46875em,-3.975694444444444em) .. (5.46875em,-4.609375em);
\draw[white,-,line width=0.20833333333333334em] (5.46875em,-6.328125em) .. controls (5.46875em,-6.961805555555555em) and (5.46875em,-7.595486111111111em) .. (5.46875em,-8.229166666666668em);
\draw[black,->, ] (5.46875em,-6.328125em) .. controls (5.46875em,-6.961805555555555em) and (5.46875em,-7.595486111111111em) .. (5.46875em,-8.229166666666668em);
\draw[white,-,curve={ratio=0.3}, line width=0.20833333333333334em] (4.937500000000001em,-2.7083333333333335em) .. controls (3.833333333333334em,-4.548611111111111em) and (3.833333333333334em,-6.388888888888888em) .. (4.937500000000001em,-8.229166666666668em);
\draw[black,->, curve={ratio=0.3}, ] (4.937500000000001em,-2.7083333333333335em) .. controls (3.833333333333334em,-4.548611111111111em) and (3.833333333333334em,-6.388888888888888em) .. (4.937500000000001em,-8.229166666666668em);
\draw[white,-,line width=0.20833333333333334em] (12.760416666666666em,-2.682291666666667em) .. controls (12.760416666666666em,-3.3246527777777777em) and (12.760416666666666em,-3.9670138888888884em) .. (12.760416666666666em,-4.609375em);
\draw[black,->, ] (12.760416666666666em,-2.682291666666667em) .. controls (12.760416666666666em,-3.3246527777777777em) and (12.760416666666666em,-3.9670138888888884em) .. (12.760416666666666em,-4.609375em);
\draw[white,-,line width=0.20833333333333334em] (12.760416666666666em,-6.328125em) .. controls (12.760416666666666em,-6.961805555555555em) and (12.760416666666666em,-7.595486111111111em) .. (12.760416666666666em,-8.229166666666668em);
\draw[black,->, ] (12.760416666666666em,-6.328125em) .. controls (12.760416666666666em,-6.961805555555555em) and (12.760416666666666em,-7.595486111111111em) .. (12.760416666666666em,-8.229166666666668em);
\draw[white] (5.729166666666667em,-3.229166666666667em) -- (7.03125em,-3.229166666666667em);
\draw[white] (7.03125em,-3.229166666666667em) -- (7.03125em,-2.0833333333333335em);
\draw[black] (5.729166666666667em,-3.229166666666667em) -- (7.03125em,-3.229166666666667em);
\draw[black] (7.03125em,-3.229166666666667em) -- (7.03125em,-2.0833333333333335em);
\node at (9.114583333333334em,-1.8229166666666667em) {$PZ$} ;
\node at (9.114583333333334em,-5.46875em) {$PPX$} ;
\node at (5.46875em,-5.46875em) {$\XX$} ;
\node at (5.46875em,-1.8229166666666667em) {$\Pu Z$} ;
\node at (5.46875em,-9.114583333333334em) {$PX$} ;
\node at (12.760416666666666em,-1.8229166666666667em) {$\YY$} ;
\node at (12.760416666666666em,-5.46875em) {$\XX$} ;
\node at (12.760416666666666em,-9.114583333333334em) {$PX$} ;
\node[scale=0.7] at (9.671379309805483em,-3.6458333333333335em) {$Pz$} ;
\node[scale=0.7] at (13.036281260857352em,-3.6458333333333335em) {$\pp$} ;
\end{tikzpicture}

==> diagrams/p2.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (10.416666666666668em,-2.9427083333333335em) .. controls (10.416666666666666em,-3.75em) and (10.416666666666666em,-4.557291666666667em) .. (10.416666666666668em,-5.364583333333334em);
\draw[black,->, ] (10.416666666666668em,-2.9427083333333335em) .. controls (10.416666666666666em,-3.75em) and (10.416666666666666em,-4.557291666666667em) .. (10.416666666666668em,-5.364583333333334em);
\draw[white,-,line width=0.20833333333333334em] (11.145833333333334em,-2.0833333333333335em) .. controls (12.065972222222221em,-2.0833333333333335em) and (12.98611111111111em,-2.0833333333333335em) .. (13.90625em,-2.0833333333333335em);
\draw[black,->, ] (11.145833333333334em,-2.0833333333333335em) .. controls (12.065972222222221em,-2.0833333333333335em) and (12.98611111111111em,-2.0833333333333335em) .. (13.90625em,-2.0833333333333335em);
\draw[white,-,line width=0.20833333333333334em] (14.583333333333334em,-2.96875em) .. controls (14.583333333333334em,-3.767361111111111em) and (14.583333333333334em,-4.565972222222222em) .. (14.583333333333334em,-5.364583333333334em);
\draw[black,->, ] (14.583333333333334em,-2.96875em) .. controls (14.583333333333334em,-3.767361111111111em) and (14.583333333333334em,-4.565972222222222em) .. (14.583333333333334em,-5.364583333333334em);
\draw[white,-,line width=0.20833333333333334em] (11.458333333333334em,-6.25em) .. controls (12.256944444444445em,-6.25em) and (13.055555555555555em,-6.25em) .. (13.854166666666668em,-6.25em);
\draw[black,->, ] (11.458333333333334em,-6.25em) .. controls (12.256944444444445em,-6.25em) and (13.055555555555555em,-6.25em) .. (13.854166666666668em,-6.25em);
\draw[white,-,line width=0.20833333333333334em] (18.75em,-2.9427083333333335em) .. controls (18.75em,-3.7586805555555554em) and (18.75em,-4.574652777777778em) .. (18.75em,-5.390625em);
\draw[black,->, dashed, ] (18.75em,-2.9427083333333335em) .. controls (18.75em,-3.7586805555555554em) and (18.75em,-4.574652777777778em) .. (18.75em,-5.390625em);
\draw[white,-,line width=0.20833333333333334em] (19.479166666666668em,-6.25em) .. controls (20.381944444444443em,-6.25em) and (21.28472222222222em,-6.25em) .. (22.1875em,-6.25em);
\draw[black,->, ] (19.479166666666668em,-6.25em) .. controls (20.381944444444443em,-6.25em) and (21.28472222222222em,-6.25em) .. (22.1875em,-6.25em);
\draw[white,-,line width=0.20833333333333334em] (22.916666666666668em,-2.96875em) .. controls (22.916666666666668em,-3.767361111111111em) and (22.916666666666668em,-4.565972222222222em) .. (22.916666666666668em,-5.364583333333334em);
\draw[black,->, ] (22.916666666666668em,-2.96875em) .. controls (22.916666666666668em,-3.767361111111111em) and (22.916666666666668em,-4.565972222222222em) .. (22.916666666666668em,-5.364583333333334em);
\draw[white,-,line width=0.20833333333333334em] (19.427083333333336em,-2.0833333333333335em) .. controls (20.364583333333332em,-2.0833333333333335em) and (21.302083333333332em,-2.0833333333333335em) .. (22.239583333333336em,-2.0833333333333335em);
\draw[black,->, ] (19.427083333333336em,-2.0833333333333335em) .. controls (20.364583333333332em,-2.0833333333333335em) and (21.302083333333332em,-2.0833333333333335em) .. (22.239583333333336em,-2.0833333333333335em);
\draw[white] (10.677083333333334em,-3.463541666666667em) -- (11.666666666666668em,-3.463541666666667em);
\draw[white] (11.666666666666668em,-3.463541666666667em) -- (11.666666666666668em,-2.34375em);
\draw[black] (10.677083333333334em,-3.463541666666667em) -- (11.666666666666668em,-3.463541666666667em);
\draw[black] (11.666666666666668em,-3.463541666666667em) -- (11.666666666666668em,-2.34375em);
\draw[white] (19.010416666666668em,-3.463541666666667em) -- (19.947916666666668em,-3.463541666666667em);
\draw[white] (19.947916666666668em,-3.463541666666667em) -- (19.947916666666668em,-2.34375em);
\draw[black] (19.010416666666668em,-3.463541666666667em) -- (19.947916666666668em,-3.463541666666667em);
\draw[black] (19.947916666666668em,-3.463541666666667em) -- (19.947916666666668em,-2.34375em);
\node at (10.416666666666668em,-2.0833333333333335em) {$\XX$} ;
\node at (10.416666666666668em,-6.25em) {$PX$} ;
\node at (14.583333333333334em,-2.0833333333333335em) {$Y$} ;
\node at (14.583333333333334em,-6.25em) {$X$} ;
\node at (18.75em,-2.0833333333333335em) {$\YY$} ;
\node at (18.75em,-6.25em) {$\XX$} ;
\node at (22.916666666666668em,-6.25em) {$X$} ;
\node at (22.916666666666668em,-2.0833333333333335em) {$Y$} ;
\node[scale=0.7] at (14.859137276810568em,-4.166666666666667em) {$p$} ;
\node[scale=0.7] at (18.474135405809314em,-4.166666666666667em) {$\pp$} ;
\node[scale=0.7] at (20.833333333333336em,-6.782744881390259em) {$\epsilon_X$} ;
\node[scale=0.7] at (23.192470610143904em,-4.166666666666667em) {$p$} ;
\end{tikzpicture}

==> diagrams/stability-family-GAT-P-eq.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (16.40625em,-7.916666666666667em) .. controls (16.40625em,-8.88888888888889em) and (16.40625em,-9.86111111111111em) .. (16.40625em,-10.833333333333334em);
\draw[black,->, ] (16.40625em,-7.916666666666667em) .. controls (16.40625em,-8.88888888888889em) and (16.40625em,-9.86111111111111em) .. (16.40625em,-10.833333333333334em);
\draw[white,-,curve={ratio=-0.1}, line width=0.20833333333333334em] (17.369791666666668em,-11.526041666666668em) .. controls (19.599652777777777em,-11.02951388888889em) and (21.83923611111111em,-10.980902777777777em) .. (24.088541666666668em,-11.380208333333334em);
\draw[black,->, curve={ratio=-0.1}, ] (17.369791666666668em,-11.526041666666668em) .. controls (19.599652777777777em,-11.02951388888889em) and (21.83923611111111em,-10.980902777777777em) .. (24.088541666666668em,-11.380208333333334em);
\draw[white,-,curve={ratio=0.1}, line width=0.20833333333333334em] (17.369791666666668em,-11.911458333333334em) .. controls (19.599652777777777em,-12.40798611111111em) and (21.83923611111111em,-12.456597222222221em) .. (24.088541666666668em,-12.057291666666668em);
\draw[black,->, curve={ratio=0.1}, ] (17.369791666666668em,-11.911458333333334em) .. controls (19.599652777777777em,-12.40798611111111em) and (21.83923611111111em,-12.456597222222221em) .. (24.088541666666668em,-12.057291666666668em);
\draw[white,-,line width=0.20833333333333334em] (16.40625em,-12.604166666666668em) .. controls (16.40625em,-13.576388888888888em) and (16.40625em,-14.54861111111111em) .. (16.40625em,-15.520833333333334em);
\draw[black,->, ] (16.40625em,-12.604166666666668em) .. controls (16.40625em,-13.576388888888888em) and (16.40625em,-14.54861111111111em) .. (16.40625em,-15.520833333333334em);
\draw[white,-,line width=0.20833333333333334em] (12.447916666666668em,-16.40625em) .. controls (13.315972222222221em,-16.40625em) and (14.184027777777777em,-16.40625em) .. (15.052083333333334em,-16.40625em);
\draw[black,->, ] (12.447916666666668em,-16.40625em) .. controls (13.315972222222221em,-16.40625em) and (14.184027777777777em,-16.40625em) .. (15.052083333333334em,-16.40625em);
\draw[white,-,line width=0.20833333333333334em] (12.682291666666668em,-11.71875em) .. controls (13.602430555555554em,-11.71875em) and (14.522569444444445em,-11.71875em) .. (15.442708333333334em,-11.71875em);
\draw[black,->, ] (12.682291666666668em,-11.71875em) .. controls (13.602430555555554em,-11.71875em) and (14.522569444444445em,-11.71875em) .. (15.442708333333334em,-11.71875em);
\draw[white,-,line width=0.20833333333333334em] (11.71875em,-12.578125em) .. controls (11.71875em,-13.567708333333334em) and (11.71875em,-14.557291666666668em) .. (11.71875em,-15.546875em);
\draw[black,->, ] (11.71875em,-12.578125em) .. controls (11.71875em,-13.567708333333334em) and (11.71875em,-14.557291666666668em) .. (11.71875em,-15.546875em);
\draw[white] (11.979166666666668em,-13.098958333333334em) -- (13.203125em,-13.098958333333334em);
\draw[white] (13.203125em,-13.098958333333334em) -- (13.203125em,-11.979166666666668em);
\draw[black] (11.979166666666668em,-13.098958333333334em) -- (13.203125em,-13.098958333333334em);
\draw[black] (13.203125em,-13.098958333333334em) -- (13.203125em,-11.979166666666668em);
\draw[white,-,line width=0.20833333333333334em] (12.786458333333334em,-7.03125em) .. controls (13.637152777777777em,-7.03125em) and (14.487847222222221em,-7.03125em) .. (15.338541666666668em,-7.03125em);
\draw[black,->, ] (12.786458333333334em,-7.03125em) .. controls (13.637152777777777em,-7.03125em) and (14.487847222222221em,-7.03125em) .. (15.338541666666668em,-7.03125em);
\draw[white,-,line width=0.20833333333333334em] (11.71875em,-7.890625em) .. controls (11.71875em,-8.880208333333334em) and (11.71875em,-9.869791666666668em) .. (11.71875em,-10.859375em);
\draw[black,->, ] (11.71875em,-7.890625em) .. controls (11.71875em,-8.880208333333334em) and (11.71875em,-9.869791666666668em) .. (11.71875em,-10.859375em);
\draw[white] (11.979166666666668em,-8.411458333333334em) -- (13.307291666666668em,-8.411458333333334em);
\draw[white] (13.307291666666668em,-8.411458333333334em) -- (13.307291666666668em,-7.291666666666667em);
\draw[black] (11.979166666666668em,-8.411458333333334em) -- (13.307291666666668em,-8.411458333333334em);
\draw[black] (13.307291666666668em,-8.411458333333334em) -- (13.307291666666668em,-7.291666666666667em);
\draw[white,-,curve={ratio=-0.3}, line width=0.20833333333333334em] (12.682291666666668em,-11.140625em) .. controls (16.495254629629628em,-8.713541666666668em) and (20.369675925925925em,-8.61111111111111em) .. (24.305555555555554em,-10.833333333333334em);
\draw[black,->, dashed, curve={ratio=-0.3}, ] (12.682291666666668em,-11.140625em) .. controls (16.495254629629628em,-8.713541666666668em) and (20.369675925925925em,-8.61111111111111em) .. (24.305555555555554em,-10.833333333333334em);
\draw[white,-,curve={ratio=0.3}, line width=0.20833333333333334em] (12.682291666666668em,-12.296875em) .. controls (16.495254629629628em,-14.723958333333334em) and (20.369675925925925em,-14.826388888888888em) .. (24.305555555555554em,-12.604166666666668em);
\draw[black,->, dashed, curve={ratio=0.3}, ] (12.682291666666668em,-12.296875em) .. controls (16.495254629629628em,-14.723958333333334em) and (20.369675925925925em,-14.826388888888888em) .. (24.305555555555554em,-12.604166666666668em);
\node at (11.71875em,-11.71875em) {$\Pu Γ$} ;
\node at (11.71875em,-7.03125em) {$\Pu Δ$} ;
\node at (16.40625em,-7.03125em) {$PΔ$} ;
\node at (16.40625em,-11.71875em) {$PΓ$} ;
\node at (25.78125em,-11.71875em) {$PPⁿY$} ;
\node at (16.40625em,-16.40625em) {$PPX$} ;
\node at (11.71875em,-16.40625em) {$\XX$} ;
\node[scale=0.7] at (20.710189628859602em,-10.578825758174489em) {$P σ$} ;
\node[scale=0.7] at (20.710553001473976em,-12.841933146377718em) {$P δ$} ;
\end{tikzpicture}

==> diagrams/stability-family-GAT-P-pbk.tex <==
\begin{tikzpicture}
\draw[white,-,line width=0.20833333333333334em] (12.786458333333334em,-7.03125em) .. controls (13.428819444444445em,-7.03125em) and (14.071180555555554em,-7.03125em) .. (14.713541666666668em,-7.03125em);
\draw[black,->, ] (12.786458333333334em,-7.03125em) .. controls (13.428819444444445em,-7.03125em) and (14.071180555555554em,-7.03125em) .. (14.713541666666668em,-7.03125em);
\draw[white,-,line width=0.20833333333333334em] (11.71875em,-7.916666666666667em) .. controls (11.71875em,-8.88888888888889em) and (11.71875em,-9.86111111111111em) .. (11.71875em,-10.833333333333334em);
\draw[black,->, ] (11.71875em,-7.916666666666667em) .. controls (11.71875em,-8.88888888888889em) and (11.71875em,-9.86111111111111em) .. (11.71875em,-10.833333333333334em);
\draw[white,-,line width=0.20833333333333334em] (16.40625em,-7.916666666666667em) .. controls (16.40625em,-8.88888888888889em) and (16.40625em,-9.86111111111111em) .. (16.40625em,-10.833333333333334em);
\draw[black,->, ] (16.40625em,-7.916666666666667em) .. controls (16.40625em,-8.88888888888889em) and (16.40625em,-9.86111111111111em) .. (16.40625em,-10.833333333333334em);
\draw[white,-,line width=0.20833333333333334em] (12.682291666666668em,-11.71875em) .. controls (13.342013888888888em,-11.71875em) and (14.00173611111111em,-11.71875em) .. (14.661458333333334em,-11.71875em);
\draw[black,->, ] (12.682291666666668em,-11.71875em) .. controls (13.342013888888888em,-11.71875em) and (14.00173611111111em,-11.71875em) .. (14.661458333333334em,-11.71875em);
\draw[white] (11.979166666666668em,-8.4375em) -- (13.307291666666668em,-8.4375em);
\draw[white] (13.307291666666668em,-8.4375em) -- (13.307291666666668em,-7.291666666666667em);
\draw[black] (11.979166666666668em,-8.4375em) -- (13.307291666666668em,-8.4375em);
\draw[black] (13.307291666666668em,-8.4375em) -- (13.307291666666668em,-7.291666666666667em);
\draw[white,-,line width=0.20833333333333334em] (11.71875em,-12.604166666666668em) .. controls (11.71875em,-13.576388888888888em) and (11.71875em,-14.54861111111111em) .. (11.71875em,-15.520833333333334em);
\draw[black,->, ] (11.71875em,-12.604166666666668em) .. controls (11.71875em,-13.576388888888888em) and (11.71875em,-14.54861111111111em) .. (11.71875em,-15.520833333333334em);
\draw[white,-,line width=0.20833333333333334em] (7.760416666666667em,-16.40625em) .. controls (8.628472222222221em,-16.40625em) and (9.496527777777777em,-16.40625em) .. (10.364583333333334em,-16.40625em);
\draw[black,->, ] (7.760416666666667em,-16.40625em) .. controls (8.628472222222221em,-16.40625em) and (9.496527777777777em,-16.40625em) .. (10.364583333333334em,-16.40625em);
\draw[white,-,line width=0.20833333333333334em] (7.994791666666667em,-11.71875em) .. controls (8.914930555555555em,-11.71875em) and (9.835069444444445em,-11.71875em) .. (10.755208333333334em,-11.71875em);
\draw[black,->, ] (7.994791666666667em,-11.71875em) .. controls (8.914930555555555em,-11.71875em) and (9.835069444444445em,-11.71875em) .. (10.755208333333334em,-11.71875em);
\draw[white,-,line width=0.20833333333333334em] (7.03125em,-12.578125em) .. controls (7.03125em,-13.567708333333334em) and (7.03125em,-14.557291666666668em) .. (7.03125em,-15.546875em);
\draw[black,->, ] (7.03125em,-12.578125em) .. controls (7.03125em,-13.567708333333334em) and (7.03125em,-14.557291666666668em) .. (7.03125em,-15.546875em);
\draw[white,-,line width=0.20833333333333334em] (8.098958333333334em,-7.03125em) .. controls (8.949652777777777em,-7.03125em) and (9.800347222222221em,-7.03125em) .. (10.651041666666668em,-7.03125em);
\draw[black,->, ] (8.098958333333334em,-7.03125em) .. controls (8.949652777777777em,-7.03125em) and (9.800347222222221em,-7.03125em) .. (10.651041666666668em,-7.03125em);
\draw[white,-,line width=0.20833333333333334em] (7.03125em,-7.890625em) .. controls (7.03125em,-8.880208333333334em) and (7.03125em,-9.869791666666668em) .. (7.03125em,-10.859375em);
\draw[black,->, ] (7.03125em,-7.890625em) .. controls (7.03125em,-8.880208333333334em) and (7.03125em,-9.869791666666668em) .. (7.03125em,-10.859375em);
\draw[white] (7.291666666666667em,-8.411458333333334em) -- (8.619791666666668em,-8.411458333333334em);
\draw[white] (8.619791666666668em,-8.411458333333334em) -- (8.619791666666668em,-7.291666666666667em);
\draw[black] (7.291666666666667em,-8.411458333333334em) -- (8.619791666666668em,-8.411458333333334em);
\draw[black] (8.619791666666668em,-8.411458333333334em) -- (8.619791666666668em,-7.291666666666667em);
\draw[white,-,curve={ratio=-0.3}, line width=0.20833333333333334em] (8.098958333333334em,-6.390625em) .. controls (10.327199074074075em,-4.942708333333332em) and (12.60439814814815em,-4.861111111111111em) .. (14.930555555555557em,-6.145833333333334em);
\draw[black,->, dashed, curve={ratio=-0.3}, ] (8.098958333333334em,-6.390625em) .. controls (10.327199074074075em,-4.942708333333332em) and (12.60439814814815em,-4.861111111111111em) .. (14.930555555555557em,-6.145833333333334em);
\draw[white] (7.291666666666667em,-13.098958333333334em) -- (8.515625em,-13.098958333333334em);
\draw[white] (8.515625em,-13.098958333333334em) -- (8.515625em,-11.979166666666668em);
\draw[black] (7.291666666666667em,-13.098958333333334em) -- (8.515625em,-13.098958333333334em);
\draw[black] (8.515625em,-13.098958333333334em) -- (8.515625em,-11.979166666666668em);
\draw[white,-,curve={ratio=0.2}, line width=0.20833333333333334em] (7.994791666666667em,-12.104166666666668em) .. controls (10.175347222222221em,-13.097222222222223em) and (12.397569444444443em,-13.20138888888889em) .. (14.661458333333334em,-12.416666666666668em);
\draw[black,->, dashed, curve={ratio=0.2}, ] (7.994791666666667em,-12.104166666666668em) .. controls (10.175347222222221em,-13.097222222222223em) and (12.397569444444443em,-13.20138888888889em) .. (14.661458333333334em,-12.416666666666668em);
\node at (7.03125em,-11.71875em) {$\Pu Γ$} ;
\node at (11.71875em,-7.03125em) {$P\Delta $} ;
\node at (16.40625em,-7.03125em) {$PPⁿ Y$} ;
\node at (11.71875em,-11.71875em) {$PΓ$} ;
\node at (16.40625em,-11.71875em) {$PPⁿX$} ;
\node at (11.71875em,-16.40625em) {$PPX$} ;
\node at (7.03125em,-16.40625em) {$\XX$} ;
\node at (7.03125em,-7.03125em) {$\Pu \Delta $} ;
\node[scale=0.7] at (17.390760546348467em,-9.375em) {$PP^n p$} ;
\end{tikzpicture}
